Stellar Population Models and Individual Element Abundances II: Stellar Spectra and Integrated Light Models

The first paper in this series explored the effects of altering the chemical mixture of the stellar population on an element by element basis on stellar evolutionary tracks and isochrones to the end of the red giant branch. This paper extends the discussion by incorporating the fully consistent synthetic stellar spectra with those isochrone models in predicting integrated colors, Lick indices, and synthetic spectra. Older populations display element ratio effects in their spectra at higher amplitude than younger populations. In addition, spectral effects in the photospheres of stars tend to dominate over effects from isochrone temperatures and lifetimes, but, further, the isochrone-based effects that are present tend to fall along the age-metallicity degeneracy vector, while the direct stellar spectral effects usually show considerable orthogonality.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrr}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\tablecaption{Gross Color Behavior With Metallicity Increase \label{tab:color1}}
\tablehead{
\colhead{Color} & \colhead{Synthetic } & \colhead{$\Delta$
Color,} & \colhead{$\Delta$ Color,} & \colhead{$\Delta$ Color} & \colhead{Empirical} & \colhead{$\Delta$
Color, } & \colhead{$\Delta$ Color,  } \\
   & \colhead{Color} & \colhead{24 Elements- } & \colhead{All Elements- }  & \colhead{$T_{\rm eff}$} & \colhead{Color} & \colhead{All Elements- } & \colhead{$T_{\rm eff}$ } \\
   &  & \colhead{enhanced } & \colhead{enhanced }  &  &  & enhanced  &  \\
 & \colhead{(mag)} & \colhead{(mmag)} & \colhead{(mmag)} & \colhead{(mmag)} & \colhead{(mag)} & \colhead{(mmag)} & \colhead{(mmag)}  }

\startdata

\sidehead{Dwarf, $T_{\rm eff}=4000$ K} 

$U-B$ & 1.26 &  21 &  81 & -106 & $ 1.36\pm 0.07 $ &  58 &  -85 \\
$B-V$ & 1.43 &  43 &  35 & -137 & $ 1.36\pm 0.02 $ &  22 &  -81 \\
$V-R$ & 0.89 &  16 &  24 &  -94 & $ 0.82\pm 0.01 $ &   3 &  -74 \\
$V-I$ & 1.60 &  13 &  24 & -176 & $ 1.58\pm 0.02 $ &  -5 & -176 \\

\sidehead{Dwarf, $T_{\rm eff}=5000$ K}

$U-B$ & 0.61 & 123 & 111 & -179 & $ 0.71\pm 0.07 $ & 160 & -169 \\
$B-V$ & 0.91 &  55 &  45 &  -90 & $ 0.96\pm 0.02 $ &  62 & -101 \\
$V-R$ & 0.52 &  21 &  19 &  -62 & $ 0.52\pm 0.01 $ &  11 &  -55 \\
$V-I$ & 0.98 &  15 &  14 & -103 & $ 0.96\pm 0.02 $ &  13 &  -97 \\

\sidehead{Dwarf, $T_{\rm eff}=6000$ K}

$U-B$ & 0.02 & 113 &  95 &  -33 & $ 0.16\pm 0.07 $ & 114 &  -75 \\
$B-V$ & 0.58 &  39 &  37 &  -50 & $ 0.61\pm 0.02 $ &  42 &  -70 \\
$V-R$ & 0.33 &  15 &  11 &  -28 & $ 0.34\pm 0.01 $ &   4 &  -33 \\
$V-I$ & 0.66 &  16 &   5 &  -55 & $ 0.65\pm 0.01 $ &   1 &  -60 \\

\sidehead{Giant, $T_{\rm eff}=4000$ K}

$U-B$ & 1.34 & 115 & 137 & -182 & $ 1.69\pm 0.07 $ &  52 & -194 \\
$B-V$ & 1.45 &  39 &  57 & -166 & $ 1.44\pm 0.02 $ &  22 & -103 \\
$V-R$ & 0.83 &   5 &  21 & -120 & $ 0.79\pm 0.01 $ &   5 &  -82 \\
$V-I$ & 1.51 &  -4 &  20 & -198 & $ 1.51\pm 0.02 $ &   4 & -182 \\

\sidehead{Giant, $T_{\rm eff}=5000$ K}

$U-B$ & 0.57 & 159 & 147 & -159 & $ 0.77\pm 0.07 $ & 161 & -194 \\
$B-V$ & 0.93 &  52 &  60 & -107 & $ 0.97\pm 0.02 $ &  63 & -116 \\
$V-R$ & 0.48 &  18 &  12 &  -46 & $ 0.49\pm 0.01 $ &  10 &  -52 \\
$V-I$ & 0.92 &   9 &  -1 &  -80 & $ 0.94\pm 0.01 $ &  11 &  -87 \\

\sidehead{Giant, $T_{\rm eff}=6000$ K}

$U-B$ & 0.16 &  79 &  83 &   19 & $ 0.11\pm 0.07 $ & 109 &  -81 \\
$B-V$ & 0.55 &  48 &  54 &  -64 & $ 0.55\pm 0.02 $ &  41 &  -85 \\
$V-R$ & 0.31 &  12 &   9 &  -35 & $ 0.31\pm 0.01 $ &   4 &  -36 \\
$V-I$ & 0.61 &  12 &   4 &  -69 & $ 0.64\pm 0.01 $ &   1 &  -70 \\

\enddata
\tablecomments{1. The ``Dwarf'' is $\log g = 4.5$, and the ``Giant'' is $\log g = 2.5$.  
               2. Columns 2 presents the calculations at [R/H] = 0, where R is 
               the generic heavy element (see section 2.2).  3. Column 3 presents the 
               case where 24 elements (C, N, O, Na, Mg, Al, Si, S, Cl, K, Ca, Sc, 
               Ti, V, Cr, Mn, Fe, Co, Ni, Cu, Zn, Sr, Ba, Eu) are enhanced by 0.3 dex.  
               4. Columns 4 and 7 present the calculations at [R/H] = 0.3 dex.  
               5. Columns 5 and 8 present the color changes when the temperature is 
               increased by 250 K, synthetic and empirical, respectively.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrr}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablecaption{Color Behavior With Enhancements At Constant $Z$ \label{tab:color2}}
\tablehead{
\colhead{Color} & \colhead{C} 
& \colhead{N}  & \colhead{O} 
& \colhead{Ne} & \colhead{Mg} & \colhead{Si}
& \colhead{S}  & \colhead{Ca} & \colhead{Ti} & \colhead{Fe} 
& \colhead{$\alpha$} \\  }

\startdata

\sidehead{Dwarf, $T_{\rm eff}=4000$ K}

$U-B$ &   -13 &    8 &   19 &   -2 &  -66 &  -36 &    0 & -40 &   15 &  136 & -103 \\
$B-V$ &    17 &   -2 &  -50 &   -4 &  -19 &   35 &    0 &  -7 &   15 &   22 &  -33 \\
$V-R$ &    -2 &   -1 &   -7 &   -1 &   31 &   -1 &    0 & -14 &    4 &   12 &    8 \\
$V-I$ &    -5 &   -1 &   -5 &   -1 &   31 &   -1 &    0 & -14 &    4 &   14 &   10 \\

\sidehead{Dwarf, $T_{\rm eff}=5000$ K}

$U-B$ &    13 &   18 &  -61 &  -13 &  -26 &  -39 &   -2 &  -4 &   11 &   61 & -120 \\
$B-V$ &    17 &    1 &  -40 &   -6 &  -32 &    5 &   -1 &   6 &    7 &   18 &  -58 \\
$V-R$ &    -3 &   -5 &   -8 &   -2 &    8 &   -2 &    0 &   0 &    3 &   10 &   -3 \\
$V-I$ &   -12 &  -11 &    0 &   -1 &   10 &   -1 &    0 &  -1 &    3 &   15 &    7 \\

\sidehead{Dwarf, $T_{\rm eff}=6000$ K}

$U-B$ &    -4 &   10 &  -48 &  -13 &    5 &  -19 &   -2 &   1 &    8 &   30 &  -59 \\
$B-V$ &     8 &    1 &  -20 &   -4 &  -14 &   -7 &    0 &   6 &    5 &   11 &  -34 \\
$V-R$ &     0 &   -1 &   -7 &   -1 &    0 &   -1 &    0 &   0 &    2 &    7 &   -9 \\
$V-I$ &     0 &   -3 &   -8 &   -1 &    0 &    0 &    0 &   0 &    2 &   10 &  -10 \\

\sidehead{Giant, $T_{\rm eff}=4000$ K}

$U-B$ &     7 &   11 &  -50 &  -13 &  -26 &  -50 &   -2 & -20 &   22 &  112 & -129 \\
$B-V$ &    17 &   -1 &  -47 &   -4 &  -30 &   37 &    0 &  -3 &   12 &   19 &  -37 \\
$V-R$ &   -10 &   -5 &    2 &    0 &   21 &    0 &    0 &  -8 &    3 &   13 &   15 \\
$V-I$ &   -21 &   -9 &   14 &    1 &   23 &    0 &    0 &  -9 &    2 &   17 &   29 \\

\sidehead{Giant, $T_{\rm eff}=5000$ K}

$U-B$ &    10 &   23 &  -74 &  -17 &   24 &  -39 &   -3 &   6 &   11 &   19 &  -82 \\
$B-V$ &    18 &    5 &  -34 &   -6 &  -22 &   -6 &   -1 &   8 &    6 &    8 &  -52 \\
$V-R$ &     1 &  -10 &   -8 &   -1 &    1 &    0 &    0 &   0 &    2 &    9 &   -6 \\
$V-I$ &    -7 &  -23 &    1 &    0 &    6 &    2 &    0 &   0 &    3 &   16 &   10 \\

\sidehead{Giant, $T_{\rm eff}=6000$ K}

$U-B$ &    -5 &    6 &  -34 &   -9 &   12 &   -9 &   -2 &   6 &    8 &    9 &  -25 \\
$B-V$ &     1 &    0 &  -23 &   -5 &   -5 &   -3 &   -1 &   9 &    5 &    9 &  -23 \\
$V-R$ &     0 &    0 &   -5 &   -1 &   -1 &    0 &    0 &   0 &    2 &    5 &   -7 \\
$V-I$ &     0 &   -1 &   -6 &   -1 &    0 &    0 &    0 &  -1 &    2 &    7 &   -9 \\

\enddata
\tablecomments{1. All elements scaled individually by +0.3 dex, 
                  except C, which is increased by +0.15 dex.  
               2. Numbers are in milli-magnitude.}
\end{deluxetable}

% Color responses at constant [R/H]
\begin{deluxetable}{lrrrrrrrrrrr}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablecaption{Color Behavior With Enhancements At Constant [R/H] \label{tab:color3}}
\tablehead{
\colhead{Color} & \colhead{C} 
& \colhead{N}  & \colhead{O} 
& \colhead{Ne} & \colhead{Mg} & \colhead{Si}
& \colhead{S}  & \colhead{Ca} & \colhead{Ti} & \colhead{Fe} 
& \colhead{$\alpha$} \\  }

\startdata

\sidehead{Dwarf, $T_{\rm eff}=4000$ K}

$U-B$ &   -11 &   10 &   30 & \nodata &  -65 &  -35 &    0 &  -40 &   15 &  139 &  -97 \\
$B-V$ &    22 &    0 &  -31 & \nodata &  -17 &   38 &    0 &   -7 &   15 &   26 &   -5 \\
$V-R$ &     0 &    0 &    0 & \nodata &   31 &    0 &    0 &  -13 &    4 &   14 &   19 \\
$V-I$ &    -3 &    0 &    1 & \nodata &   32 &   -1 &    0 &  -14 &    4 &   16 &   19 \\

\sidehead{Dwarf, $T_{\rm eff}=5000$ K}

$U-B$ &    28 &   26 &  -10 & \nodata &  -20 &  -33 &    0 &   -3 &   11 &   74 &  -57 \\
$B-V$ &    24 &    4 &  -14 & \nodata &  -30 &    8 &    0 &    6 &    7 &   24 &  -23 \\
$V-R$ &    -1 &   -3 &    2 & \nodata &    9 &   -1 &    0 &    0 &    3 &   12 &   11 \\
$V-I$ &   -10 &  -10 &    7 & \nodata &   11 &    0 &    0 &   -1 &    3 &   16 &   18 \\

\sidehead{Dwarf, $T_{\rm eff}=6000$ K}

$U-B$ &     8 &   17 &    1 & \nodata &   11 &  -13 &    0 &    2 &    8 &   41 &    8 \\
$B-V$ &    13 &    3 &    0 & \nodata &  -12 &   -5 &    0 &    7 &    5 &   15 &   -8 \\
$V-R$ &     2 &    0 &    0 & \nodata &    0 &    0 &    0 &    0 &    2 &    8 &    0 \\
$V-I$ &     1 &   -2 &    0 & \nodata &    0 &    0 &    0 &    0 &    2 &   11 &    0 \\

\sidehead{Giant, $T_{\rm eff}=4000$ K}

$U-B$ &    21 &   18 &    1 & \nodata &  -20 &  -44 &    0 &  -20 &   22 &  125 &  -63 \\
$B-V$ &    22 &    0 &  -27 & \nodata &  -28 &   39 &    0 &   -3 &   12 &   23 &  -10 \\
$V-R$ &    -9 &   -4 &    5 & \nodata &   21 &    0 &    0 &   -8 &    3 &   13 &   19 \\
$V-I$ &   -22 &   -9 &   11 & \nodata &   23 &    0 &    0 &   -9 &    2 &   17 &   26 \\

\sidehead{Giant, $T_{\rm eff}=5000$ K}

$U-B$ &    29 &   33 &   -9 & \nodata &   31 &  -32 &    0 &    7 &   11 &   34 &    5 \\
$B-V$ &    24 &    8 &   -9 & \nodata &  -19 &   -3 &    0 &    8 &    6 &   13 &  -20 \\
$V-R$ &     4 &   -9 &    0 & \nodata &    2 &    0 &    0 &    0 &    2 &   11 &    5 \\
$V-I$ &    -6 &  -22 &    6 & \nodata &    7 &    2 &    0 &    0 &    3 &   17 &   17 \\

\sidehead{Giant, $T_{\rm eff}=6000$ K}

$U-B$ &     3 &   11 &    1 & \nodata &   16 &   -5 &    0 &    7 &    8 &   17 &   25 \\
$B-V$ &     7 &    2 &    0 & \nodata &   -3 &    0 &    0 &   10 &    5 &   14 &    9 \\
$V-R$ &     1 &    0 &    0 & \nodata &    0 &    0 &    0 &    0 &    2 &    6 &    0 \\
$V-I$ &     1 &    0 &    0 & \nodata &    0 &    0 &    0 &    0 &    2 &    8 &    0 \\

\enddata
\tablecomments{1. All elements scaled individually by +0.3 dex, 
                  except C, which is increased by +0.15 dex.  
               2. Numbers are in milli-magnitude.}
\end{deluxetable}

% POPULATION Color responses at constant Z
\begin{deluxetable}{lrrrrrrrrrrrr}
\tablecolumns{13}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Model Population Color Behavior With Enhancements At Constant $Z$ \label{tab:color4}}
\tablehead{
\colhead{} & \colhead{Synthetic} &  \colhead{$\Delta$I} 
& \colhead{$\Delta$I}  & \colhead{$\Delta$I} 
& \colhead{$\Delta$I} & \colhead{$\Delta$I} & \colhead{$\Delta$I}
& \colhead{$\Delta$I}  & \colhead{$\Delta$I} & \colhead{$\Delta$I} & \colhead{$\Delta$I} 
& \colhead{$\Delta$I} \\ 
\colhead{Color} & \colhead{Color} &  \colhead{(C)} 
& \colhead{(N)}  & \colhead{(O)} 
& \colhead{(Ne)} & \colhead{(Mg)} & \colhead{(Si)}
& \colhead{(S)}  & \colhead{(Ca)} & \colhead{(Ti)} & \colhead{(Fe)} 
& \colhead{($\alpha$)} \\ 
\colhead{} & \colhead{(mag)} &  \colhead{(mmag)} 
& \colhead{(mmag)}  & \colhead{(mmag)} 
& \colhead{(mmag)} & \colhead{(mmag)} & \colhead{(mmag)}
& \colhead{(mmag)}  & \colhead{(mmag)} & \colhead{(mmag)} & \colhead{(mmag)} 
& \colhead{(mmag)} \\  }

\startdata

\sidehead{Population Age 1 Gyr}
%         _0      C    N      O   (Ne)   Mg   Si     S     Ca    Ti    Fe
$BC_V$ &  \nodata &  -0.3 &   0.0 &    5.5 &  1.9 &   2.9 &   2.6 &   1.6 &
-1.2 &   0.8 &  -3.8 & 8.0 \\
$U-B $ &    0.050 &  -3.7 &   2.3 &  -14.9 & -4.0 &   1.6 &  -5.5 &  -1.9 &
2.6 &   2.2 &  14.8 & -20.7 \\
$B-V $ &    0.361 &  -1.0 &  -0.2 &  -34.6 &  1.3 &   5.7 &   9.1 &   6.2 &
6.0 &   2.4 &  -1.1 & -11.6 \\
$V-R $ &    0.223 &  -1.1 &  -0.2 &  -17.1 &  2.4 &   7.6 &   7.4 &   4.8 &
1.0 &   1.9 &  -1.7 & -2.3 \\
$V-I $ &    0.458 &  -4.0 &   0.4 &  -26.3 &  5.8 &  15.2 &  15.2 &  10.7 &
2.0 &   7.2 &  -7.6 & 4.5 \\

% original order:
%        zero    C     N    O      Na   Mg    Al     Si    S    K    Ca     Sc    Ti    V     Cr   Mn     Fe    Co    Ni     Cu   Zn    Sr    Ba    Eu    Cl     Ne  AE

\sidehead{ Population Age   2 Gyr }
%        zero       C     N      O      Ne     Mg      Si     S      Ca      Ti     Fe        AE
$BC_V$  &  \nodata& -9.9 & -4.5 & 11.1 & 0.7 &  12.2 &   4.5 &  0.6 & -17.5 &  15.5 &   3.9 &   46.6 \\
$U-B$   &  0.171  &  0.5 & 12.1 &-30.2 & 4.9 &   7.7 &  -6.6 &  4.8 &  -2.8 &  16.7 &  12.5 &  -18.4 \\
$B-V$   &  0.664  & 16.1 &  6.3 &-20.6 &12.9 & -10.0 &  10.4 &  8.2 &  -2.4 &  15.2 &  -2.5 &  -10.4 \\
$V-R$   &  0.428  &  0.5 & -1.6 & -1.9 & 6.6 &   8.8 &   7.1 &  4.2 & -14.2 &  14.2 &   4.6 &   22.0 \\
$V-I$   &  0.877  &-15.5 & -4.9 & 10.0 & 8.5 &  23.3 &  13.9 &  6.2 & -43.3 &  47.2 &   9.8 &   97.5 \\

\sidehead{Population Age 5 Gyr}

$BC_V$ &  \nodata & -21.1 & -11.1 &   10.5 &  -2.8 &  12.0 &   0.0 &  -3.0 &
-2.7 &  20.2 &  -1.6 & 48.8 \\
$U-B $ &    0.369 & -10.7 &   5.7 &  -75.5 & -13.1 &  14.9 & -19.8 &  -8.1 &
-2.7 &   5.1 &  41.1 & -71.3 \\
$B-V $ &    0.861 &   9.7 &  -4.8 &  -52.3 &  -4.3 & -15.6 &   5.8 &  -5.7 &
1.5 &  -3.0 &  15.1 & -54.8 \\
$V-R $ &    0.537 &  -9.1 & -10.8 &  -15.6 &  -3.3 &  11.2 &   1.4 &  -3.7 &
-3.9 &   6.2 &   8.7 & 4.2 \\
$V-I $ &    1.087 & -40.9 & -22.5 &   -3.5 &  -8.1 &  18.4 &  -0.4 &  -8.4 &
-5.7 &  40.6 &   5.0 & 71.9 \\

\sidehead{  Population Age 12 Gyr}
$BC_V$  &  \nodata&-22.5 &-10.4 & 11.8 & -3.5 &  21.4 &   2.8 & -1.5 &  -1.2 &  30.4 &   7.2 &   55.3 \\
$U-B$   &  0.599  &  2.5 & 14.7 &-101.8&-15.7 &  31.1 & -14.7 & -7.1 &  -0.8 &   9.2 &  68.8 &  -99.0 \\
$B-V$   &  0.988  & 21.1 &  0.8 &-58.1 & -4.9 &  -8.3 &  15.7 & -3.4 &   4.2 &  -0.4 &  26.3 &  -65.8 \\
$V-R$   &  0.604  & -6.1 & -8.4 &-15.0 & -3.6 &  22.4 &   5.3 & -1.8 &  -2.3 &  11.7 &  17.1 &    5.8 \\
$V-I$   &  1.200  &-37.2 &-17.3 &  1.5 & -8.4 &  36.3 &   7.9 & -3.9 &  -1.6 &  57.2 &  22.2 &   78.6 \\

%\sidehead{Population Age 15 Gyr}

%$BC_V$ &  \nodata & -24.5 & -10.7 &   12.2 &  -2.1 &  24.8 &   2.6 &  -1.9 &
%-1.1 &  33.1 &   8.4 & 58.3 \\
%$U-B $ &    0.680 &   4.8 &  15.4 & -105.6 & -17.0 &  31.8 & -15.4 &  -7.9 &
%-2.3 &   6.9 &  75.6 & -107.1 \\
%$B-V $ &    1.030 &  22.3 &   0.9 &  -60.5 &  -5.5 &  -7.3 &  17.4 &  -4.0 &
%3.4 &  -2.2 &  27.7 & -69.0 \\
%$V-R $ &    0.628 &  -6.9 &  -8.6 &  -14.8 &  -3.2 &  25.5 &   5.3 &  -2.2 &
%-2.7 &  12.2 &  18.0 & 7.0 \\
%$V-I $ &    1.244 & -40.0 & -17.4 &    3.6 &  -5.6 &  41.1 &   7.5 &  -4.6 &
%-1.6 &  60.0 &  23.3 & 82.5 \\

\enddata
\tablecomments{1. All elements scaled individually by +0.3 dex, 
                  except C, which is increased by +0.2 dex (see footnote \#10).}
\end{deluxetable}

% POPULATION Lick Index responses, mostly at constant Z
\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrrrr}
\tablecolumns{16}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Model Population Index Behavior With Element Enhancements  \label{tab:index5}}
\tablehead{
\colhead{Index} & \colhead{Index} &  \colhead{$\Delta$I} 
& \colhead{$\Delta$I}  & \colhead{$\Delta$I} 
& \colhead{$\Delta$I} & \colhead{$\Delta$I} & \colhead{$\Delta$I}
& \colhead{$\Delta$I}  & \colhead{$\Delta$I} & \colhead{$\Delta$I}
& \colhead{$\Delta$I} & \colhead{$\Delta$I} & \colhead{$\Delta$I} &
\colhead{$\Delta$I} 
& \colhead{$\Delta$I} \\ 
\colhead{Name} & \colhead{Value} &  \colhead{(C)} & \colhead{(C+)}  
& \colhead{(N)}  & \colhead{(N+)} & \colhead{(O)} & \colhead{(O+)} 
& \colhead{(Mg)} & \colhead{(Si)}
& \colhead{(S)}  & \colhead{(Ca)} & \colhead{(Ti)} & \colhead{(Fe)} 
& \colhead{($\alpha$)} & \colhead{($\alpha$+)} \\
}

\startdata

\sidehead{ Population Age 1 Gyr, Isochrone Effects Only}
%%   Index         ss(1,iso)    C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &   -0.1729 & -0.0013 &  0.0052 & -0.0003 &  0.0015 & -0.0091 &  0.0096 &  0.0029 &  0.0027 &  0.0014 &  0.0004 & -0.0001 &  0.0037 & -0.0030 &  0.0317 \\
      CN$_2$   &   -0.1099 & -0.0008 &  0.0031 &  0.0001 &  0.0009 & -0.0052 &  0.0061 &  0.0020 &  0.0017 &  0.0010 &  0.0005 &  0.0000 &  0.0017 & -0.0014 &  0.0210 \\
      Ca4227   &    0.3702 & -0.0054 &  0.0184 & -0.0032 &  0.0029 & -0.0492 &  0.0247 &  0.0100 &  0.0098 &  0.0061 &  0.0018 & -0.0003 &  0.0391 & -0.0349 &  0.1102 \\
       G4300   &   -0.1319 & -0.0663 &  0.2024 & -0.0232 &  0.0580 & -0.4061 &  0.3611 &  0.1018 &  0.0976 &  0.0473 &  0.0105 & -0.0048 &  0.2476 & -0.2056 &  1.1606 \\
      Fe4383   &    0.0769 & -0.0418 &  0.0922 & -0.0086 &  0.0337 & -0.2781 &  0.1782 &  0.0566 &  0.0289 &  0.0066 &  0.0178 &  0.0081 &  0.2371 & -0.2220 &  0.7064 \\
      Ca4455   &    0.4773 & -0.0219 &  0.0285 & -0.0098 &  0.0062 & -0.1185 &  0.0428 &  0.0098 &  0.0069 &  0.0040 &  0.0023 & -0.0006 &  0.1553 & -0.1151 &  0.1653 \\
      Fe4531   &    1.4918 & -0.0271 &  0.0517 & -0.0082 &  0.0124 & -0.1626 &  0.0814 &  0.0261 &  0.0209 &  0.0124 &  0.0067 &  0.0005 &  0.1565 & -0.1401 &  0.3023 \\
  C$_2$ 4668   &    0.3137 & -0.0962 &  0.0786 & -0.0405 &  0.0117 & -0.4479 &  0.1322 &  0.0245 &  0.0041 &  0.0059 &  0.0118 & -0.0001 &  0.7050 & -0.4688 &  0.5675 \\
     H$\beta$   &    6.0151 & -0.0298 & -0.1859 & -0.0043 & -0.0386 &  0.1792 & -0.2727 & -0.1091 & -0.1003 & -0.0425 & -0.0073 &  0.0115 &  0.0807 & -0.0603 & -1.0362 \\
      Fe5015   &    2.4643 & -0.0762 &  0.0633 & -0.0264 &  0.0157 & -0.3389 &  0.1203 &  0.0219 &  0.0105 &  0.0090 &  0.0116 &  0.0009 &  0.4497 & -0.3421 &  0.4301 \\
      Mg$_1$   &    0.0013 &  0.0006 &  0.0004 &  0.0006 & -0.0001 &  0.0003 &  0.0000 &  0.0011 &  0.0006 &  0.0004 &  0.0006 &  0.0002 & -0.0014 & -0.0001 &  0.0059 \\
      Mg$_2$   &    0.0578 & -0.0001 &  0.0017 &  0.0006 &  0.0001 & -0.0034 &  0.0018 &  0.0022 &  0.0013 &  0.0009 &  0.0010 &  0.0005 &  0.0023 & -0.0034 &  0.0140 \\
      Mg $b$    &    0.9845 & -0.0053 &  0.0357 &  0.0078 &  0.0074 & -0.0440 &  0.0625 &  0.0421 &  0.0296 &  0.0197 &  0.0147 &  0.0091 & -0.0036 & -0.0129 &  0.2977 \\
      Fe5270   &    1.0894 & -0.0378 &  0.0317 & -0.0028 &  0.0107 & -0.1627 &  0.0665 &  0.0233 &  0.0133 &  0.0136 &  0.0156 &  0.0075 &  0.1864 & -0.1699 &  0.2598 \\
      Fe5335   &    0.8774 & -0.0442 &  0.0295 & -0.0055 &  0.0099 & -0.1727 &  0.0648 &  0.0208 &  0.0106 &  0.0116 &  0.0159 &  0.0080 &  0.2445 & -0.1872 &  0.2509 \\
      Fe5406   &    0.3673 & -0.0203 &  0.0169 & -0.0005 &  0.0047 & -0.0884 &  0.0364 &  0.0153 &  0.0077 &  0.0080 &  0.0111 &  0.0045 &  0.1183 & -0.0949 &  0.1593 \\
      Fe5709   &    0.4454 & -0.0258 & -0.0001 & -0.0005 &  0.0045 & -0.0581 &  0.0299 &  0.0061 &  0.0010 &  0.0044 &  0.0101 &  0.0061 &  0.0859 & -0.0698 &  0.0844 \\
      Fe5782   &    0.2933 & -0.0147 & -0.0003 &  0.0017 &  0.0015 & -0.0373 &  0.0145 &  0.0052 &  0.0007 &  0.0033 &  0.0076 &  0.0037 &  0.0465 & -0.0478 &  0.0562 \\
         NaD   &    1.1216 &  0.0455 &  0.0516 &  0.0090 & -0.0037 & -0.0638 & -0.0174 &  0.0305 &  0.0231 &  0.0132 &  0.0051 & -0.0049 &  0.0294 & -0.0684 &  0.1801 \\
     TiO$_1$   &    0.0114 &  0.0034 &  0.0020 & -0.0008 & -0.0011 & -0.0010 & -0.0035 & -0.0001 & -0.0001 & -0.0009 & -0.0015 & -0.0013 &  0.0004 &  0.0000 & -0.0005 \\
     TiO$_2$   &   -0.0075 &  0.0079 &  0.0046 & -0.0020 & -0.0026 & -0.0026 & -0.0080 & -0.0001 & -0.0001 & -0.0021 & -0.0032 & -0.0031 &  0.0006 & -0.0001 & -0.0004 \\
  H$\delta_A$   &    8.7930 &  0.0021 & -0.3210 & -0.0001 & -0.0908 &  0.3505 & -0.5622 & -0.1823 & -0.1727 & -0.0756 & -0.0182 &  0.0092 &  0.1019 & -0.0687 & -2.0267 \\
  H$\gamma_A$   &    9.0232 & -0.0102 & -0.4023 & -0.0039 & -0.1157 &  0.4442 & -0.6934 & -0.2312 & -0.2128 & -0.0889 & -0.0256 &  0.0143 &  0.1671 & -0.1038 & -2.6081 \\
  H$\delta_F$   &    5.8139 &  0.0277 & -0.2032 &  0.0104 & -0.0573 &  0.2863 & -0.3554 & -0.1075 & -0.1054 & -0.0484 & -0.0079 &  0.0064 & -0.0646 &  0.0497 & -1.1933 \\
  H$\gamma_F$   &    6.1194 &  0.0129 & -0.2280 &  0.0024 & -0.0605 &  0.2801 & -0.3875 & -0.1305 & -0.1233 & -0.0575 & -0.0135 &  0.0062 & -0.0013 &  0.0067 & -1.3902 \\
\sidehead{ Population Age 1 Gyr, Isochrone plus Spectral Effects}
%%   Index         ss(1,full)    C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &   -0.1729 & -0.0009 &  0.0061 &  0.0016 &  0.0036 & -0.0121 &  0.0082 &  0.0037 &  0.0030 &  0.0012 & -0.0013 &  0.0019 &  0.0080 & -0.0051 &  0.0322 \\
      CN$_2$   &   -0.1099 & -0.0005 &  0.0043 &  0.0022 &  0.0036 & -0.0108 &  0.0050 &  0.0031 &  0.0023 &  0.0008 & -0.0014 &  0.0021 &  0.0054 & -0.0053 &  0.0225 \\
      Ca4227   &    0.3702 & -0.0349 &  0.0020 & -0.0190 & -0.0060 & -0.0895 &  0.0319 &  0.0048 &  0.0035 &  0.0034 &  0.1021 &  0.0050 &  0.0892 &  0.0048 &  0.3323 \\
       G4300   &   -0.1319 &  0.0953 &  0.4853 & -0.0681 &  0.0570 & -0.7360 &  0.3229 &  0.0262 &  0.0345 &  0.0270 &  0.0934 &  0.1973 &  0.2422 & -0.4542 &  1.3367 \\
      Fe4383   &    0.0769 & -0.0556 &  0.1236 & -0.0304 &  0.0319 & -0.4444 &  0.1498 &  0.0248 & -0.0315 & -0.0029 & -0.0478 &  0.1234 &  0.4107 & -0.4621 &  0.5671 \\
      Ca4455   &    0.4773 & -0.0417 &  0.0275 & -0.0196 &  0.0059 & -0.1871 &  0.0428 & -0.0278 & -0.0350 & -0.0003 &  0.0162 &  0.0251 &  0.0500 & -0.2267 &  0.1421 \\
      Fe4531   &    1.4918 & -0.0932 &  0.0524 & -0.0416 &  0.0130 & -0.4076 &  0.0831 & -0.0291 & -0.0344 & -0.0025 &  0.0058 &  0.2521 &  0.1914 & -0.2945 &  0.5801 \\
  C$_2$ 4668   &    0.3137 &  0.0475 &  0.2777 & -0.0673 &  0.0115 & -0.6511 &  0.0977 &  0.0472 & -0.1423 &  0.0234 &  0.0520 &  0.0896 &  0.9129 & -0.6611 &  0.5911 \\
     H$\beta$   &    6.0151 & -0.0295 & -0.1969 &  0.0020 & -0.0367 &  0.2201 & -0.2554 & -0.1288 & -0.0934 & -0.0403 & -0.0094 &  0.0493 & -0.0273 &  0.0027 & -0.9932 \\
      Fe5015   &    2.4643 & -0.1859 &  0.0965 & -0.0993 &  0.0160 & -0.8476 &  0.1272 & -0.0770 & -0.1042 & -0.0227 &  0.0789 &  0.2735 &  0.9007 & -0.8013 &  0.8161 \\
      Mg$_1$   &    0.0013 &  0.0021 &  0.0032 & -0.0001 & -0.0002 & -0.0044 & -0.0008 &  0.0048 & -0.0011 &  0.0002 &  0.0001 &  0.0008 &  0.0001 & -0.0036 &  0.0106 \\
      Mg$_2$   &    0.0578 & -0.0008 &  0.0031 & -0.0006 &  0.0001 & -0.0112 &  0.0014 &  0.0163 & -0.0017 &  0.0004 &  0.0010 &  0.0021 &  0.0034 & -0.0017 &  0.0394 \\
      Mg $b$    &    0.9845 & -0.0484 &  0.0239 & -0.0079 &  0.0078 & -0.1458 &  0.0643 &  0.4731 & -0.0047 &  0.0120 &  0.0248 &  0.0143 & -0.0420 &  0.2288 &  1.0441 \\
      Fe5270   &    1.0894 & -0.1036 &  0.0349 & -0.0354 &  0.0133 & -0.4167 &  0.0637 & -0.0172 &  0.1169 &  0.0096 &  0.1063 &  0.0534 &  0.3233 & -0.2704 &  0.6047 \\
      Fe5335   &    0.8774 & -0.1122 &  0.0176 & -0.0350 &  0.0094 & -0.3570 &  0.0868 & -0.0184 &  0.1227 & -0.0009 &  0.0030 &  0.0324 &  0.3424 & -0.3239 &  0.4283 \\
      Fe5406   &    0.3673 & -0.0620 &  0.0008 & -0.0134 &  0.0050 & -0.1852 &  0.0360 &  0.0022 &  0.0242 &  0.0021 &  0.0072 & -0.0149 &  0.3128 & -0.2230 &  0.1452 \\
      Fe5709   &    0.4454 & -0.0470 &  0.0006 & -0.0130 &  0.0033 & -0.1317 &  0.0296 &  0.0218 & -0.0033 &  0.0153 &  0.0092 &  0.0142 &  0.1678 & -0.1249 &  0.1635 \\
      Fe5782   &    0.2933 & -0.0271 &  0.0009 & -0.0058 &  0.0010 & -0.0829 &  0.0138 &  0.0198 & -0.0051 &  0.0002 &  0.0046 &  0.0005 &  0.0177 & -0.0967 &  0.0828 \\
         NaD   &    1.1216 &  0.0303 &  0.0632 & -0.0003 & -0.0004 & -0.1616 & -0.0210 &  0.0017 & -0.0057 &  0.0101 & -0.0263 & -0.0161 & -0.0019 & -0.2582 &  0.0620 \\
     TiO$_1$   &    0.0114 &  0.0028 &  0.0018 & -0.0008 & -0.0008 & -0.0023 & -0.0030 & -0.0003 &  0.0004 & -0.0010 & -0.0016 &  0.0008 &  0.0006 &  0.0004 &  0.0040 \\
     TiO$_2$   &   -0.0075 &  0.0071 &  0.0038 & -0.0020 & -0.0025 & -0.0033 & -0.0072 & -0.0003 & -0.0004 & -0.0024 & -0.0043 & -0.0001 &  0.0014 & -0.0001 &  0.0029 \\
  H$\delta_A$   &    8.7930 &  0.0011 & -0.3916 &  0.0191 & -0.1020 &  0.5938 & -0.5279 & -0.1339 & -0.1226 & -0.0616 &  0.0439 & -0.0549 & -0.2367 &  0.2959 & -1.8286 \\
  H$\gamma_A$   &    9.0232 & -0.1151 & -0.6314 &  0.0461 & -0.1130 &  0.8066 & -0.6397 & -0.1076 & -0.1489 & -0.0668 & -0.0552 & -0.1770 & -0.0191 &  0.2940 & -2.6081 \\
  H$\delta_F$   &    5.8139 &  0.0552 & -0.2155 &  0.0300 & -0.0562 &  0.4313 & -0.3398 & -0.0890 & -0.0728 & -0.0396 &  0.0489 & -0.0276 & -0.2790 &  0.2848 & -1.0708 \\
  H$\gamma_F$   &    6.1194 & -0.0558 & -0.3441 &  0.0210 & -0.0584 &  0.4152 & -0.3578 & -0.0815 & -0.0958 & -0.0493 & -0.0315 & -0.0107 & -0.0773 &  0.2051 & -1.2780 \\
\sidehead{ Population Age 2 Gyr, Isochrone Effects Only}
%%   Index         ss(2,iso)    C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &   -0.0855 &  0.0024 &  0.0040 &  0.0017 &  0.0027 & -0.0060 &  0.0082 & -0.0005 &  0.0019 &  0.0035 &  0.0001 &  0.0038 &  0.0082 & -0.0017 &  0.0234 \\
      CN$_2$   &   -0.0429 &  0.0019 &  0.0026 &  0.0018 &  0.0022 & -0.0041 &  0.0067 & -0.0012 &  0.0012 &  0.0032 &  0.0001 &  0.0036 &  0.0065 & -0.0009 &  0.0180 \\
      Ca4227   &    0.7521 &  0.0227 &  0.0315 &  0.0048 &  0.0113 & -0.0269 &  0.0223 &  0.0168 &  0.0210 &  0.0125 & -0.0144 &  0.0168 &  0.0759 & -0.0141 &  0.1168 \\
       G4300   &    2.6706 &  0.0532 &  0.1604 &  0.0379 &  0.0784 & -0.2405 &  0.2681 &  0.0432 &  0.0821 &  0.0915 & -0.0094 &  0.0894 &  0.3417 & -0.1276 &  0.7597 \\
      Fe4383   &    2.3834 &  0.0201 &  0.1097 &  0.0502 &  0.0732 & -0.3131 &  0.2280 & -0.0104 &  0.0423 &  0.1130 & -0.0306 &  0.1131 &  0.5479 & -0.2635 &  0.7914 \\
      Ca4455   &    1.0187 &  0.0101 &  0.0357 &  0.0020 &  0.0172 & -0.0957 &  0.0347 &  0.0032 &  0.0113 &  0.0153 & -0.0184 &  0.0251 &  0.2121 & -0.0953 &  0.1391 \\
      Fe4531   &    2.4730 &  0.0260 &  0.0566 &  0.0145 &  0.0292 & -0.1097 &  0.0627 &  0.0054 &  0.0261 &  0.0353 & -0.0307 &  0.0434 &  0.2686 & -0.1070 &  0.2052 \\
  C$_2$ 4668   &    2.4464 & -0.0308 &  0.0922 & -0.0211 &  0.0615 & -0.5312 &  0.1239 & -0.0415 & -0.0199 &  0.0283 & -0.1289 &  0.1142 &  1.2324 & -0.5513 &  0.5766 \\
     H$\beta$   &    3.4442 & -0.1493 & -0.1619 & -0.0499 & -0.0689 &  0.0140 & -0.1484 & -0.0572 & -0.1026 & -0.0778 &  0.0084 & -0.0804 & -0.0126 & -0.1345 & -0.5049 \\
      Fe5015   &    3.9434 & -0.0178 &  0.0455 &  0.0004 &  0.0400 & -0.2780 &  0.0648 & -0.0140 & -0.0205 &  0.0082 & -0.0997 &  0.0669 &  0.5568 & -0.2650 &  0.3656 \\
      Mg$_1$   &    0.0439 &  0.0030 &  0.0032 &  0.0016 &  0.0015 & -0.0010 &  0.0029 &  0.0005 &  0.0023 &  0.0026 & -0.0012 &  0.0027 &  0.0106 & -0.0015 &  0.0077 \\
      Mg$_2$   &    0.1326 &  0.0039 &  0.0050 &  0.0018 &  0.0021 & -0.0049 &  0.0048 &  0.0014 &  0.0025 &  0.0029 & -0.0048 &  0.0043 &  0.0232 & -0.0045 &  0.0212 \\
      Mg $b$    &    2.0402 &  0.0364 &  0.0486 &  0.0154 &  0.0221 & -0.0648 &  0.0711 &  0.0351 &  0.0275 &  0.0328 & -0.0648 &  0.0538 &  0.2308 & -0.0252 &  0.3892 \\
      Fe5270   &    2.0614 & -0.0059 &  0.0285 &  0.0194 &  0.0261 & -0.1232 &  0.0658 & -0.0104 &  0.0078 &  0.0389 & -0.0319 &  0.0447 &  0.2649 & -0.1341 &  0.2021 \\
      Fe5335   &    1.8585 & -0.0153 &  0.0322 &  0.0140 &  0.0261 & -0.1486 &  0.0678 & -0.0079 &  0.0089 &  0.0359 & -0.0388 &  0.0442 &  0.3550 & -0.1747 &  0.1918 \\
      Fe5406   &    1.0693 &  0.0062 &  0.0258 &  0.0140 &  0.0196 & -0.0807 &  0.0499 & -0.0136 &  0.0091 &  0.0309 & -0.0168 &  0.0333 &  0.1989 & -0.0935 &  0.1176 \\
      Fe5709   &    0.7623 & -0.0270 & -0.0089 &  0.0082 &  0.0066 & -0.0558 &  0.0446 & -0.0249 & -0.0058 &  0.0220 &  0.0168 &  0.0140 &  0.0845 & -0.0766 &  0.0474 \\
      Fe5782   &    0.6065 & -0.0069 &  0.0004 &  0.0095 &  0.0079 & -0.0326 &  0.0265 & -0.0167 & -0.0005 &  0.0182 & -0.0059 &  0.0162 &  0.0971 & -0.0482 &  0.0300 \\
         NaD   &    2.1600 &  0.1099 &  0.1152 &  0.0102 &  0.0364 & -0.1702 & -0.0175 &  0.0072 &  0.0417 &  0.0317 & -0.0799 &  0.0453 &  0.5593 & -0.2156 &  0.0953 \\
     TiO$_1$   &    0.0261 &  0.0075 &  0.0050 & -0.0014 &  0.0007 & -0.0003 & -0.0061 &  0.0029 &  0.0014 & -0.0030 & -0.0085 &  0.0010 &  0.0184 &  0.0031 &  0.0000 \\
     TiO$_2$   &    0.0293 &  0.0177 &  0.0117 & -0.0031 &  0.0017 & -0.0013 & -0.0132 &  0.0058 &  0.0037 & -0.0058 & -0.0166 &  0.0021 &  0.0409 &  0.0055 & -0.0009 \\
  H$\delta_A$   &    3.4142 & -0.1725 & -0.3488 & -0.1243 & -0.1800 &  0.2600 & -0.5152 & -0.1256 & -0.2074 & -0.2125 &  0.0263 & -0.1989 & -0.2548 & -0.0748 & -1.6128 \\
  H$\gamma_A$   &    1.7203 & -0.2679 & -0.4682 & -0.1819 & -0.2445 &  0.3604 & -0.6567 & -0.1653 & -0.2646 & -0.2901 &  0.0721 & -0.2717 & -0.2918 & -0.1146 & -2.3564 \\
  H$\delta_F$   &    2.8724 & -0.0923 & -0.1963 & -0.0585 & -0.0947 &  0.1466 & -0.2873 & -0.0819 & -0.1200 & -0.1046 &  0.0111 & -0.0961 & -0.1627 & -0.0260 & -0.8223 \\
  H$\gamma_F$   &    2.4631 & -0.1487 & -0.2424 & -0.0789 & -0.1168 &  0.1471 & -0.3364 & -0.1001 & -0.1562 & -0.1424 &  0.0165 & -0.1327 & -0.1709 & -0.0683 & -1.0344 \\
\sidehead{ Population Age 2 Gyr, Isochrone and Spectral Effects }
%%   Index         ss(2,full)    C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &   -0.0855 &  0.0080 &  0.0114 &  0.0132 &  0.0154 & -0.0193 &  0.0021 & -0.0019 &  0.0046 &  0.0030 & -0.0033 &  0.0058 &  0.0085 & -0.0164 &  0.0155 \\
      CN$_2$   &   -0.0429 &  0.0075 &  0.0104 &  0.0140 &  0.0160 & -0.0191 & -0.0001 & -0.0034 &  0.0058 &  0.0026 & -0.0038 &  0.0060 &  0.0061 & -0.0164 &  0.0117 \\
      Ca4227   &    0.7521 & -0.1012 & -0.0610 & -0.0716 & -0.0503 & -0.0975 &  0.0686 &  0.0048 &  0.0004 &  0.0056 &  0.2690 &  0.0222 &  0.1701 &  0.1554 &  0.6581 \\
       G4300   &    2.6706 &  0.5505 &  0.7466 &  0.0031 &  0.0839 & -0.7120 &  0.1122 & -0.1588 & -0.0841 &  0.0722 &  0.0821 &  0.3310 &  0.1024 & -0.6526 &  0.4429 \\
      Fe4383   &    2.3834 &  0.0775 &  0.2567 &  0.0018 &  0.0693 & -0.6734 &  0.1963 & -0.2398 & -0.1479 &  0.0921 & -0.1526 &  0.2185 &  1.2160 & -1.0831 &  0.1032 \\
      Ca4455   &    1.0187 & -0.0234 &  0.0310 & -0.0143 &  0.0158 & -0.2026 &  0.0384 & -0.0364 & -0.0265 &  0.0087 &  0.0091 &  0.0575 &  0.0398 & -0.2344 &  0.1708 \\
      Fe4531   &    2.4730 & -0.0488 &  0.0539 & -0.0195 &  0.0325 & -0.3997 &  0.0635 & -0.1001 & -0.0858 &  0.0188 & -0.0422 &  0.3638 &  0.3113 & -0.3423 &  0.3601 \\
  C$_2$ 4668   &    2.4464 &  0.7551 &  1.0555 & -0.1144 &  0.0595 & -1.2788 & -0.0475 & -0.1114 & -0.3407 &  0.0118 & -0.1040 &  0.3611 &  1.3397 & -1.4541 &  0.4946 \\
     H$\beta$   &    3.4442 & -0.1495 & -0.1757 & -0.0424 & -0.0680 &  0.0788 & -0.1291 & -0.1227 & -0.1021 & -0.0747 &  0.0093 & -0.0370 & -0.0788 & -0.0796 & -0.5181 \\
      Fe5015   &    3.9434 & -0.2229 & -0.0170 & -0.0696 &  0.0419 & -0.7226 &  0.1514 & -0.2716 & -0.1163 & -0.0233 & -0.0512 &  0.5726 &  0.9488 & -0.5685 &  0.9104 \\
      Mg$_1$   &    0.0439 &  0.0150 &  0.0179 &  0.0001 &  0.0014 & -0.0162 & -0.0021 &  0.0168 & -0.0010 &  0.0021 & -0.0034 &  0.0014 &  0.0011 & -0.0077 &  0.0150 \\
      Mg$_2$   &    0.1326 &  0.0062 &  0.0119 & -0.0005 &  0.0022 & -0.0241 &  0.0026 &  0.0369 & -0.0034 &  0.0019 & -0.0059 &  0.0062 &  0.0136 &  0.0036 &  0.0664 \\
      Mg $b$    &    2.0402 & -0.0569 &  0.0150 & -0.0121 &  0.0243 & -0.2529 &  0.1000 &  0.9302 & -0.0697 &  0.0194 & -0.0693 &  0.0569 &  0.0326 &  0.5222 &  1.7033 \\
      Fe5270   &    2.0614 & -0.0455 &  0.0662 & -0.0014 &  0.0451 & -0.4508 &  0.0351 & -0.1186 &  0.0032 &  0.0294 &  0.0706 &  0.0922 &  0.5833 & -0.4600 &  0.2179 \\
      Fe5335   &    1.8585 & -0.0857 &  0.0333 & -0.0231 &  0.0248 & -0.4247 &  0.0640 & -0.1098 &  0.0047 &  0.0201 & -0.0508 &  0.0682 &  0.7263 & -0.5722 &  0.0612 \\
      Fe5406   &    1.0693 & -0.0319 &  0.0293 & -0.0036 &  0.0228 & -0.2486 &  0.0414 & -0.0677 & -0.0178 &  0.0216 & -0.0279 &  0.0117 &  0.5092 & -0.3938 & -0.0389 \\
      Fe5709   &    0.7623 & -0.0553 & -0.0115 & -0.0133 & -0.0021 & -0.1575 &  0.0396 & -0.0153 & -0.0096 &  0.0220 &  0.0142 &  0.0348 &  0.1979 & -0.1642 &  0.0991 \\
      Fe5782   &    0.6065 & -0.0290 &  0.0024 & -0.0054 &  0.0049 & -0.1244 &  0.0212 & -0.0028 & -0.0034 &  0.0128 & -0.0089 &  0.0057 &  0.0666 & -0.1526 &  0.0400 \\
         NaD   &    2.1600 &  0.0791 &  0.1744 & -0.0118 &  0.0582 & -0.5319 & -0.0528 & -0.0788 & -0.0302 &  0.0130 & -0.1102 &  0.0081 &  0.4549 & -0.8234 & -0.2008 \\
     TiO$_1$   &    0.0261 &  0.0033 &  0.0024 & -0.0011 &  0.0019 &  0.0003 & -0.0007 &  0.0028 &  0.0009 & -0.0033 & -0.0087 &  0.0087 &  0.0167 &  0.0103 &  0.0193 \\
     TiO$_2$   &    0.0293 &  0.0109 &  0.0073 & -0.0034 &  0.0026 & -0.0015 & -0.0052 &  0.0053 &  0.0019 & -0.0064 & -0.0178 &  0.0122 &  0.0403 &  0.0118 &  0.0197 \\
  H$\delta_A$   &    3.4142 & -0.2562 & -0.5249 & -0.1412 & -0.2482 &  0.6961 & -0.4302 &  0.1315 & -0.0090 & -0.1889 &  0.1551 & -0.2975 & -1.0744 &  0.8685 & -0.7611 \\
  H$\gamma_A$   &    1.7203 & -0.6871 & -1.0336 & -0.1228 & -0.2541 &  1.0152 & -0.5040 &  0.2810 & -0.0097 & -0.2575 &  0.0399 & -0.5986 & -0.6753 &  0.8979 & -1.6287 \\
  H$\delta_F$   &    2.8724 & -0.0784 & -0.2105 & -0.0426 & -0.0950 &  0.2732 & -0.2815 & -0.0012 &  0.0166 & -0.0969 &  0.1023 & -0.1642 & -0.4546 &  0.3483 & -0.4492 \\
  H$\gamma_F$   &    2.4631 & -0.4012 & -0.5422 & -0.0592 & -0.1180 &  0.3864 & -0.2484 &  0.0823 & -0.0491 & -0.1323 & -0.0062 & -0.1572 & -0.2800 &  0.4076 & -0.5306 \\
\sidehead{ Population Age 5 Gyr, Isochrone Effects Only}
%%   Index         ss(5,iso)    C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &   -0.0160 & -0.0080 &  0.0015 & -0.0040 &  0.0006 & -0.0170 &  0.0057 & -0.0010 &  0.0000 & -0.0020 & -0.0010 & -0.0010 &  0.0250 & -0.0170 &  0.0123 \\
      CN$_2$   &    0.0160 & -0.0090 &  0.0004 & -0.0040 &  0.0014 & -0.0160 &  0.0053 & -0.0010 &  0.0000 & -0.0020 & -0.0010 & -0.0010 &  0.0250 & -0.0160 &  0.0096 \\
      Ca4227   &    1.1160 & -0.0030 &  0.0619 & -0.0170 &  0.0095 & -0.0720 &  0.0261 &  0.0500 &  0.0340 & -0.0060 & -0.0060 & -0.0040 &  0.0940 & -0.0700 &  0.1238 \\
       G4300   &    4.6200 & -0.1490 &  0.1445 & -0.0610 &  0.0251 & -0.3510 &  0.2432 &  0.0590 &  0.0470 & -0.0380 & -0.0120 & -0.0130 &  0.3920 & -0.3100 &  0.4973 \\
      Fe4383   &    4.5220 & -0.3140 &  0.0489 & -0.1290 &  0.0059 & -0.6340 &  0.1811 &  0.0170 &  0.0090 & -0.0710 & -0.0210 & -0.0420 &  0.8690 & -0.7030 &  0.4978 \\
      Ca4455   &    1.4560 & -0.0370 &  0.0378 & -0.0290 &  0.0060 & -0.1600 &  0.0192 &  0.0180 &  0.0110 & -0.0130 & -0.0090 & -0.0090 &  0.2240 & -0.1840 &  0.0959 \\
      Fe4531   &    3.1680 & -0.0680 &  0.0393 & -0.0450 &  0.0030 & -0.2240 &  0.0203 &  0.0250 &  0.0160 & -0.0220 & -0.0140 & -0.0220 &  0.2740 & -0.2570 &  0.1394 \\
  C$_2$ 4668   &    4.1090 & -0.3150 &  0.0401 & -0.1610 &  0.0200 & -0.8720 &  0.0818 & -0.0310 & -0.0510 & -0.0910 & -0.0400 & -0.0270 &  1.4740 & -1.0680 &  0.2875 \\
     H$\beta$   &    2.2820 & -0.1130 & -0.1915 &  0.0040 & -0.0420 &  0.0820 & -0.0787 & -0.0940 & -0.0880 & -0.0090 &  0.0160 & -0.0060 & -0.0930 &  0.0170 & -0.2373 \\
      Fe5015   &    4.9640 & -0.1970 & -0.0111 & -0.0820 & -0.0064 & -0.4030 &  0.0322 & -0.0070 & -0.0290 & -0.0500 & -0.0200 & -0.0250 &  0.5470 & -0.4970 &  0.1363 \\
      Mg$_1$   &    0.0800 & -0.0030 &  0.0025 & -0.0030 &  0.0001 & -0.0110 &  0.0002 &  0.0030 &  0.0020 & -0.0020 & -0.0020 & -0.0020 &  0.0120 & -0.0120 &  0.0095 \\
      Mg$_2$   &    0.2050 & -0.0080 &  0.0049 & -0.0050 &  0.0007 & -0.0200 &  0.0037 &  0.0050 &  0.0030 & -0.0020 & -0.0020 & -0.0020 &  0.0250 & -0.0220 &  0.0199 \\
      Mg $b$    &    3.2300 & -0.1530 &  0.0614 & -0.0600 &  0.0025 & -0.2520 &  0.1154 &  0.0720 &  0.0380 & -0.0330 & -0.0070 & -0.0160 &  0.3280 & -0.2640 &  0.3600 \\
      Fe5270   &    2.7650 & -0.1510 & -0.0339 & -0.0550 & -0.0152 & -0.2320 &  0.0187 & -0.0080 & -0.0140 & -0.0310 & -0.0100 & -0.0310 &  0.2640 & -0.2780 &  0.1220 \\
      Fe5335   &    2.5330 & -0.1630 & -0.0323 & -0.0640 & -0.0164 & -0.2680 &  0.0216 & -0.0020 & -0.0130 & -0.0360 & -0.0120 & -0.0330 &  0.3600 & -0.3270 &  0.1322 \\
      Fe5406   &    1.5470 & -0.0980 & -0.0167 & -0.0440 & -0.0085 & -0.1850 &  0.0105 & -0.0040 & -0.0080 & -0.0250 & -0.0130 & -0.0240 &  0.2290 & -0.2210 &  0.0842 \\
      Fe5709   &    0.9590 & -0.1070 & -0.0565 & -0.0280 & -0.0137 & -0.0920 &  0.0209 & -0.0280 & -0.0250 & -0.0200 & -0.0040 & -0.0160 &  0.1130 & -0.1180 &  0.0379 \\
      Fe5782   &    0.7840 & -0.0690 & -0.0345 & -0.0230 & -0.0087 & -0.0790 &  0.0008 & -0.0160 & -0.0140 & -0.0160 & -0.0060 & -0.0150 &  0.0860 & -0.1020 &  0.0194 \\
         NaD   &    2.8340 &  0.1030 &  0.1704 & -0.0390 &  0.0247 & -0.3660 & -0.0616 &  0.0520 &  0.0520 &  0.0030 & -0.0230 & -0.0210 &  0.5570 & -0.4300 &  0.0894 \\
     TiO$_1$   &    0.0240 &  0.0160 &  0.0131 &  0.0020 &  0.0043 & -0.0010 & -0.0036 &  0.0050 &  0.0050 &  0.0020 & -0.0010 &  0.0020 &  0.0060 & -0.0010 & -0.0038 \\
     TiO$_2$   &    0.0250 &  0.0360 &  0.0288 &  0.0040 &  0.0089 & -0.0040 & -0.0088 &  0.0110 &  0.0100 &  0.0040 & -0.0020 &  0.0050 &  0.0130 & -0.0030 & -0.0086 \\
  H$\delta_A$   &   -0.3970 &  0.1820 & -0.3275 &  0.1110 & -0.0640 &  0.6440 & -0.3895 & -0.1350 & -0.1160 &  0.0570 &  0.0340 &  0.0190 & -0.8510 &  0.5680 & -0.9208 \\
  H$\gamma_A$   &   -3.6950 &  0.1560 & -0.4981 &  0.1270 & -0.0870 &  0.7590 & -0.4980 & -0.2270 & -0.1880 &  0.0620 &  0.0450 &  0.0310 & -0.8820 &  0.6230 & -1.1746 \\
  H$\delta_F$   &    0.9500 &  0.0750 & -0.1692 &  0.0430 & -0.0354 &  0.2540 & -0.2056 & -0.0810 & -0.0670 &  0.0230 &  0.0090 &  0.0040 & -0.2930 &  0.1900 & -0.4549 \\
  H$\gamma_F$   &   -0.2360 &  0.0820 & -0.2690 &  0.0620 & -0.0464 &  0.3570 & -0.2836 & -0.1350 & -0.1110 &  0.0290 &  0.0190 &  0.0140 & -0.4020 &  0.2630 & -0.6679 \\
\sidehead{ Population Age 5 Gyr, Isochrone and Spectral Effects}
%%   Index         ss(5,full)    C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &   -0.0160 &  0.0040 &  0.0187 &  0.0180 &  0.0260 & -0.0390 & -0.0063 & -0.0060 &  0.0070 & -0.0030 & -0.0060 &  0.0010 &  0.0190 & -0.0400 & -0.0009 \\
      CN$_2$   &    0.0160 &  0.0030 &  0.0187 &  0.0200 &  0.0287 & -0.0420 & -0.0084 & -0.0090 &  0.0120 & -0.0030 & -0.0070 &  0.0020 &  0.0180 & -0.0410 & -0.0021 \\
      Ca4227   &    1.1160 & -0.2170 & -0.1256 & -0.1620 & -0.1190 & -0.1410 &  0.1285 &  0.0330 & -0.0010 & -0.0160 &  0.4660 &  0.0000 &  0.1940 &  0.2300 &  0.9642 \\
       G4300   &    4.6200 &  0.5190 &  0.8674 & -0.0710 &  0.0368 & -0.8280 & -0.0776 & -0.2190 & -0.1660 & -0.0490 &  0.1060 &  0.2570 & -0.0520 & -0.9350 & -0.0886 \\
      Fe4383   &    4.5220 & -0.2140 &  0.2685 & -0.1920 & -0.0011 & -1.1120 &  0.1418 & -0.4310 & -0.3010 & -0.0970 & -0.2120 &  0.0520 &  2.1490 & -1.9830 & -0.7360 \\
      Ca4455   &    1.4560 & -0.0800 &  0.0303 & -0.0490 &  0.0037 & -0.2930 &  0.0269 & -0.0320 & -0.0260 & -0.0210 &  0.0310 &  0.0320 &  0.0020 & -0.3440 &  0.1431 \\
      Fe4531   &    3.1680 & -0.1420 &  0.0349 & -0.0760 &  0.0082 & -0.5120 &  0.0198 & -0.1300 & -0.1460 & -0.0380 & -0.0470 &  0.3320 &  0.3180 & -0.5500 &  0.2122 \\
  C$_2$ 4668   &    4.1090 &  0.8430 &  1.5366 & -0.2990 &  0.0157 & -1.9260 & -0.1637 & -0.1800 & -0.5090 & -0.1330 & -0.0200 &  0.3330 &  1.5040 & -2.2890 & -0.0120 \\
     H$\beta$   &    2.2820 & -0.1150 & -0.2097 &  0.0130 & -0.0409 &  0.1530 & -0.0547 & -0.2150 & -0.0920 & -0.0050 &  0.0190 &  0.0410 & -0.1150 &  0.0510 & -0.3246 \\
      Fe5015   &    4.9640 & -0.4440 & -0.1407 & -0.1400 & -0.0014 & -0.7460 &  0.1583 & -0.4480 & -0.1170 & -0.0780 &  0.0230 &  0.6160 &  0.8830 & -0.7110 &  0.6491 \\
      Mg$_1$   &    0.0800 &  0.0150 &  0.0260 & -0.0050 & -0.0002 & -0.0320 & -0.0095 &  0.0330 & -0.0030 & -0.0020 & -0.0050 & -0.0060 & -0.0090 & -0.0180 &  0.0248 \\
      Mg$_2$   &    0.2050 & -0.0020 &  0.0167 & -0.0080 &  0.0008 & -0.0460 & -0.0019 &  0.0600 & -0.0050 & -0.0040 & -0.0040 & -0.0010 &  0.0040 & -0.0090 &  0.0802 \\
      Mg $b$    &    3.2300 & -0.2680 &  0.0058 & -0.0890 &  0.0059 & -0.4470 &  0.1651 &  1.2620 & -0.0990 & -0.0480 & -0.0180 & -0.0110 & -0.0050 &  0.4790 &  1.9536 \\
      Fe5270   &    2.7650 & -0.1710 &  0.0252 & -0.0700 &  0.0108 & -0.5900 & -0.0448 & -0.1810 & -0.0840 & -0.0440 &  0.1070 &  0.0090 &  0.7220 & -0.7290 & -0.0166 \\
      Fe5335   &    2.5330 & -0.2270 & -0.0200 & -0.1030 & -0.0178 & -0.5810 & -0.0030 & -0.1700 & -0.0880 & -0.0530 & -0.0290 & -0.0130 &  0.9090 & -0.8720 & -0.1698 \\
      Fe5406   &    1.5470 & -0.1330 & -0.0004 & -0.0650 & -0.0039 & -0.3920 & -0.0078 & -0.0970 & -0.0610 & -0.0360 & -0.0310 & -0.0480 &  0.6130 & -0.6190 & -0.1545 \\
      Fe5709   &    0.9590 & -0.1340 & -0.0566 & -0.0510 & -0.0244 & -0.2040 &  0.0108 & -0.0230 & -0.0300 & -0.0250 & -0.0080 &  0.0130 &  0.2280 & -0.2180 &  0.0879 \\
      Fe5782   &    0.7840 & -0.0930 & -0.0307 & -0.0410 & -0.0125 & -0.1900 & -0.0106 & -0.0060 & -0.0170 & -0.0220 & -0.0100 & -0.0300 &  0.0540 & -0.2300 &  0.0204 \\
         NaD   &    2.8340 &  0.0680 &  0.2474 & -0.0670 &  0.0521 & -0.8180 & -0.1204 & -0.0810 & -0.0410 & -0.0210 & -0.0580 & -0.0770 &  0.3990 & -1.1940 & -0.3016 \\
     TiO$_1$   &    0.0240 &  0.0100 &  0.0081 &  0.0020 &  0.0058 &  0.0010 &  0.0039 &  0.0050 &  0.0030 &  0.0010 & -0.0010 &  0.0130 &  0.0040 &  0.0100 &  0.0189 \\
     TiO$_2$   &    0.0250 &  0.0270 &  0.0213 &  0.0030 &  0.0098 & -0.0030 &  0.0001 &  0.0100 &  0.0080 &  0.0030 & -0.0040 &  0.0200 &  0.0140 &  0.0070 &  0.0175 \\
  H$\delta_A$   &   -0.3970 &  0.0210 & -0.6357 &  0.0430 & -0.2047 &  1.2520 & -0.2448 &  0.3900 &  0.2490 &  0.0890 &  0.2480 & -0.1100 & -2.4010 &  2.0720 &  0.5809 \\
  H$\gamma_A$   &   -3.6950 & -0.4320 & -1.2520 &  0.1800 & -0.1069 &  1.5670 & -0.1989 &  0.5510 &  0.2050 &  0.0970 & -0.0050 & -0.4030 & -1.6820 &  2.0990 &  0.1432 \\
  H$\delta_F$   &    0.9500 &  0.0750 & -0.1937 &  0.0510 & -0.0403 &  0.3450 & -0.2139 &  0.0560 &  0.2200 &  0.0300 &  0.1370 & -0.0910 & -0.7540 &  0.7100 &  0.1785 \\
  H$\gamma_F$   &   -0.2360 & -0.2810 & -0.6841 &  0.0770 & -0.0494 &  0.6430 & -0.1163 &  0.1720 &  0.0500 &  0.0380 & -0.0150 & -0.0170 & -0.6380 &  0.9330 &  0.1314 \\
\sidehead{ Population Age 12 Gyr, Isochrone Effects Only}
%%   Index         ss(12,iso)   C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &    0.0230 & -0.0120 & -0.0055 & -0.0030 &  0.0007 & -0.0210 &  0.0055 & -0.0010 & -0.0020 & -0.0020 &  0.0000 &  0.0010 &  0.0340 & -0.0200 &  0.0070 \\
      CN$_2$   &    0.0550 & -0.0140 & -0.0069 & -0.0030 &  0.0016 & -0.0210 &  0.0079 &  0.0010 & -0.0020 & -0.0020 &  0.0010 &  0.0020 &  0.0370 & -0.0210 &  0.0080 \\
      Ca4227   &    1.4710 &  0.0270 &  0.0843 & -0.0110 &  0.0059 & -0.0880 &  0.0026 &  0.0920 &  0.0620 & -0.0050 & -0.0050 & -0.0030 &  0.0960 & -0.0630 &  0.1600 \\
       G4300   &    5.7320 & -0.1830 & -0.0670 & -0.0360 &  0.0166 & -0.3040 &  0.1150 &  0.0810 &  0.0280 & -0.0230 &  0.0200 &  0.0290 &  0.2600 & -0.2100 &  0.2130 \\
      Fe4383   &    6.0160 & -0.4690 & -0.1835 & -0.1080 &  0.0360 & -0.7020 &  0.1713 &  0.1560 &  0.0310 & -0.0520 &  0.0560 &  0.0660 &  0.8990 & -0.6830 &  0.3990 \\
      Ca4455   &    1.7870 & -0.0250 &  0.0382 & -0.0190 &  0.0066 & -0.1700 &  0.0073 &  0.0480 &  0.0260 & -0.0100 & -0.0010 &  0.0020 &  0.2290 & -0.1720 &  0.0980 \\
      Fe4531   &    3.6960 & -0.0770 &  0.0233 & -0.0310 &  0.0125 & -0.2440 &  0.0177 &  0.0840 &  0.0390 & -0.0150 &  0.0070 &  0.0100 &  0.3030 & -0.2470 &  0.1440 \\
  C$_2$ 4668   &    4.9720 & -0.3210 & -0.0312 & -0.1210 &  0.0114 & -0.9250 &  0.1003 & -0.0170 & -0.0670 & -0.0750 & -0.0050 &  0.0200 &  1.6420 & -1.0790 &  0.2410 \\
     H$\beta$   &    1.7130 & -0.2470 & -0.2583 & -0.0070 &  0.0029 &  0.0740 &  0.0319 & -0.0800 & -0.0930 &  0.0010 &  0.0450 &  0.0430 & -0.0280 & -0.0090 & -0.1820 \\
      Fe5015   &    5.4890 & -0.2120 & -0.0932 & -0.0440 &  0.0142 & -0.3710 &  0.0766 &  0.0390 & -0.0160 & -0.0260 &  0.0230 &  0.0400 &  0.5760 & -0.4240 &  0.1250 \\
      Mg$_1$   &    0.1160 & -0.0040 &  0.0027 & -0.0020 &  0.0012 & -0.0140 &  0.0023 &  0.0090 &  0.0040 & -0.0010 &  0.0000 &  0.0000 &  0.0160 & -0.0130 &  0.0150 \\
      Mg$_2$   &    0.2700 & -0.0090 &  0.0021 & -0.0030 &  0.0019 & -0.0230 &  0.0055 &  0.0120 &  0.0060 & -0.0010 &  0.0010 &  0.0020 &  0.0280 & -0.0210 &  0.0240 \\
      Mg $b$    &    4.1370 & -0.1980 & -0.0534 & -0.0420 &  0.0196 & -0.2520 &  0.1093 &  0.1370 &  0.0600 & -0.0120 &  0.0340 &  0.0460 &  0.3190 & -0.2200 &  0.3210 \\
      Fe5270   &    3.2950 & -0.2250 & -0.1150 & -0.0400 &  0.0185 & -0.2420 &  0.0640 &  0.0720 &  0.0100 & -0.0150 &  0.0360 &  0.0400 &  0.3040 & -0.2530 &  0.1280 \\
      Fe5335   &    3.0500 & -0.2380 & -0.1058 & -0.0460 &  0.0179 & -0.2780 &  0.0770 &  0.0820 &  0.0120 & -0.0200 &  0.0350 &  0.0380 &  0.3990 & -0.3010 &  0.1490 \\
      Fe5406   &    1.9140 & -0.1380 & -0.0613 & -0.0310 &  0.0130 & -0.1940 &  0.0503 &  0.0530 &  0.0080 & -0.0150 &  0.0190 &  0.0230 &  0.2620 & -0.2050 &  0.1040 \\
      Fe5709   &    1.0960 & -0.1680 & -0.1259 & -0.0210 &  0.0090 & -0.0900 &  0.0651 &  0.0090 & -0.0240 & -0.0110 &  0.0250 &  0.0270 &  0.1290 & -0.1000 &  0.0350 \\
      Fe5782   &    0.9090 & -0.1060 & -0.0679 & -0.0160 &  0.0067 & -0.0780 &  0.0369 &  0.0140 & -0.0110 & -0.0090 &  0.0130 &  0.0150 &  0.1060 & -0.0890 &  0.0290 \\
         NaD   &    3.5260 &  0.1960 &  0.3170 & -0.0360 &  0.0104 & -0.4510 & -0.1153 &  0.1110 &  0.1090 & -0.0040 & -0.0380 & -0.0370 &  0.6460 & -0.5090 &  0.1800 \\
     TiO$_1$   &    0.0140 &  0.0290 &  0.0253 &  0.0020 & -0.0013 & -0.0010 & -0.0111 & -0.0020 &  0.0030 &  0.0000 & -0.0060 & -0.0060 &  0.0030 & -0.0020 & -0.0020 \\
     TiO$_2$   &    0.0020 &  0.0660 &  0.0572 &  0.0050 & -0.0018 &  9.4270 & -0.0238 & -0.0020 &  0.0090 &  0.0010 & -0.0110 & -0.0100 &  0.0090 & -0.0030 & -0.0050 \\
  H$\delta_A$   &   -2.8110 &  0.1500 & -0.1331 &  0.0750 & -0.0324 &  0.7440 & -0.1547 & -0.2430 & -0.1470 &  0.0470 &  0.0020 & -0.0220 & -0.7950 &  0.5340 & -0.6520 \\
  H$\gamma_A$   &   -6.5830 &  0.0410 & -0.2453 &  0.0640 & -0.0327 &  0.7250 & -0.1017 & -0.2980 & -0.1940 &  0.0430 &  0.0170 & -0.0040 & -0.6860 &  0.4890 & -0.6550 \\
  H$\delta_F$   &   -0.1300 &  0.0610 & -0.0451 &  0.0280 & -0.0136 &  0.2780 & -0.0637 & -0.0930 & -0.0590 &  0.0180 & -0.0030 & -0.0090 & -0.2650 &  0.1780 & -0.2530 \\
  H$\gamma_F$   &   -1.8520 &  0.0330 & -0.1164 &  0.0310 & -0.0195 &  0.3440 & -0.0767 & -0.1770 & -0.1170 &  0.0180 &  0.0010 & -0.0100 & -0.2910 &  0.1910 & -0.3920 \\
\sidehead{ Population Age 12 Gyr, Isochrone and Spectral Effects}
%%   Index        ss(12,full)    C         C+        N         N+        O         O+        Mg        Si        S         Ca        Ti        Fe        a         a+
      CN$_1$   &    0.0230 &  0.0100 &  0.0236 &  0.0310 &  0.0383 & -0.0540 & -0.0143 & -0.0110 &  0.0130 & -0.0040 & -0.0070 &  0.0030 &  0.0240 & -0.0540 & -0.0140 \\
      CN$_2$   &    0.0550 &  0.0080 &  0.0240 &  0.0330 &  0.0422 & -0.0620 & -0.0143 & -0.0140 &  0.0220 & -0.0030 & -0.0070 &  0.0050 &  0.0240 & -0.0590 & -0.0080 \\
      Ca4227   &    1.4710 & -0.2730 & -0.1853 & -0.2220 & -0.1875 & -0.1190 &  0.1724 &  0.0770 &  0.0110 & -0.0150 &  0.6420 & -0.0040 &  0.1600 &  0.4320 &  1.3030 \\
       G4300   &    5.7320 &  0.4910 &  0.6277 & -0.0310 &  0.0331 & -0.8630 & -0.3989 & -0.1610 & -0.1260 & -0.0290 &  0.1830 &  0.3650 & -0.2060 & -0.7810 & -0.3130 \\
      Fe4383   &    6.0160 & -0.3750 &  0.0179 & -0.1750 &  0.0263 & -1.2200 &  0.1250 & -0.4790 & -0.3520 & -0.0770 & -0.2130 &  0.1250 &  2.6260 & -2.3680 & -1.3250 \\
      Ca4455   &    1.7870 & -0.0740 &  0.0280 & -0.0430 &  0.0035 & -0.3180 &  0.0181 & -0.0160 & -0.0220 & -0.0190 &  0.0470 &  0.0530 & -0.0230 & -0.3530 &  0.1470 \\
      Fe4531   &    3.6960 & -0.1520 &  0.0185 & -0.0610 &  0.0181 & -0.5310 &  0.0162 & -0.1260 & -0.1760 & -0.0310 & -0.0500 &  0.4480 &  0.3590 & -0.5860 &  0.1700 \\
  C$_2$ 4668   &    4.9720 &  1.0990 &  1.7348 & -0.2790 &  0.0052 & -2.1610 & -0.2334 & -0.2170 & -0.6250 & -0.1310 &  0.0210 &  0.4600 &  1.6750 & -2.5670 & -0.2460 \\
     H$\beta$   &    1.7130 & -0.2480 & -0.2812 &  0.0040 &  0.0048 &  0.1630 &  0.0612 & -0.2890 & -0.0950 &  0.0050 &  0.0500 &  0.0970 & -0.0250 & -0.0080 & -0.3730 \\
      Fe5015   &    5.4890 & -0.4750 & -0.2428 & -0.0970 &  0.0215 & -0.6820 &  0.2140 & -0.6200 & -0.1050 & -0.0530 &  0.0710 &  0.8380 &  0.9100 & -0.6330 &  0.5730 \\
      Mg$_1$   &    0.1160 &  0.0180 &  0.0307 & -0.0050 &  0.0009 & -0.0410 & -0.0103 &  0.0570 & -0.0030 & -0.0020 & -0.0050 & -0.0040 & -0.0110 & -0.0160 &  0.0450 \\
      Mg$_2$   &    0.2700 & -0.0010 &  0.0173 & -0.0070 &  0.0020 & -0.0550 & -0.0021 &  0.0840 & -0.0040 & -0.0030 & -0.0030 &  0.0020 &  0.0010 & -0.0030 &  0.0990 \\
      Mg $b$    &    4.1370 & -0.3100 & -0.1128 & -0.0660 &  0.0244 & -0.4250 &  0.1648 &  1.4420 & -0.0780 & -0.0250 &  0.0190 &  0.0550 & -0.0480 &  0.6850 &  2.0170 \\
      Fe5270   &    3.2950 & -0.2320 & -0.0428 & -0.0510 &  0.0469 & -0.6220 & -0.0147 & -0.1610 & -0.0730 & -0.0290 &  0.1730 &  0.0650 &  0.8510 & -0.7940 & -0.1220 \\
      Fe5335   &    3.0500 & -0.3020 & -0.0871 & -0.0890 &  0.0165 & -0.6300 &  0.0424 & -0.1510 & -0.0810 & -0.0380 &  0.0060 &  0.0550 &  1.0550 & -0.9860 & -0.2880 \\
      Fe5406   &    1.9140 & -0.1720 & -0.0390 & -0.0530 &  0.0182 & -0.4310 &  0.0254 & -0.0760 & -0.0550 & -0.0270 & -0.0080 &  0.0010 &  0.7100 & -0.6880 & -0.2110 \\
      Fe5709   &    1.0960 & -0.1930 & -0.1245 & -0.0450 & -0.0018 & -0.2050 &  0.0531 &  0.0120 & -0.0310 & -0.0170 &  0.0190 &  0.0640 &  0.2460 & -0.2030 &  0.0870 \\
      Fe5782   &    0.9090 & -0.1300 & -0.0630 & -0.0350 &  0.0026 & -0.2020 &  0.0225 &  0.0200 & -0.0150 & -0.0160 &  0.0090 & -0.0050 &  0.0690 & -0.2420 &  0.0100 \\
         NaD   &    3.5260 &  0.1580 &  0.4102 & -0.0720 &  0.0387 & -0.9830 & -0.1881 & -0.0610 &  0.0060 & -0.0320 & -0.0860 & -0.1160 &  0.4590 & -1.4500 & -0.3080 \\
     TiO$_1$   &    0.0140 &  0.0210 &  0.0191 &  0.0020 & -0.0001 &  0.0010 & -0.0021 & -0.0020 &  0.0020 & -0.0010 & -0.0070 &  0.0100 &  0.0000 &  0.0120 &  0.0280 \\
     TiO$_2$   &    0.0020 &  0.0540 &  0.0479 &  0.0040 & -0.0010 & -0.0020 & -0.0129 & -0.0020 &  0.0060 &  0.0010 & -0.0130 &  0.0130 &  0.0090 &  0.0100 &  0.0320 \\
  H$\delta_A$   &   -2.8110 & -0.0710 & -0.5336 & -0.0450 & -0.2458 &  1.5700 &  0.0769 &  0.5310 &  0.3480 &  0.0870 &  0.3360 & -0.1930 & -3.0410 &  2.7180 &  1.5670 \\
  H$\gamma_A$   &   -6.5830 & -0.5090 & -0.9420 &  0.1160 & -0.0585 &  1.7290 &  0.3864 &  0.6840 &  0.1980 &  0.0780 & -0.0620 & -0.5500 & -2.0090 &  2.2860 &  0.9150 \\
  H$\delta_F$   &   -0.1300 &  0.0660 & -0.0658 &  0.0330 & -0.0243 &  0.3670 & -0.0854 &  0.0570 &  0.4080 &  0.0250 &  0.1770 & -0.1240 & -0.9350 &  0.9120 &  0.6730 \\
  H$\gamma_F$   &   -1.8520 & -0.3450 & -0.5269 &  0.0450 & -0.0228 &  0.7050 &  0.1915 &  0.1800 &  0.0320 &  0.0250 & -0.0530 & -0.0540 & -0.6990 &  0.9790 &  0.5160 \\

\enddata
\tablecomments{1. The units of CN$_1$, CN$_2$, Mg$_1$, Mg$_2$, TiO$_1$, TiO$_2$ are 
               mag.  That of the rest are \AA.  2. Index Value in the second column
               is the Index Value of solar-scaled case.  3. $\Delta$ I = Index Value of 
               each element-enhanced case $-$ Index Value of solar-scaled.  4. C+, N+, O+, 
               and $\alpha$+ are those element-enhanced cases at fixed [Fe/H], whereas
               the rest are element-enhanced cases at fixed $Z$.  5. C and C+ are 
               0.2 dex enhanced cases and $\alpha$+ is 0.4 dex enhanced case, while 
               the rest of cases are 0.3 dex enhanced cases.  6. $\alpha$-elements are 
               O, Ne, Mg, Si, S, Ca, and Ti in this study.}
\end{deluxetable}
